Modified Gauss-Newton Algorithms under Noise

Gauss-Newton methods and their stochastic version have been widely used in machine learning and signal processing. Their nonsmooth counterparts, modified Gauss-Newton or prox-linear algorithms, can lead to contrasting outcomes when compared to gradient descent in large-scale statistical settings. We explore the contrasting performance of these two classes of algorithms in theory on a stylized statistical example, and experimentally on learning problems including structured prediction. In theory, we delineate the regime where the quadratic convergence of the modified Gauss-Newton method is active under statistical noise. In the experiments, we underline the versatility of stochastic (sub)-gradient descent to minimize nonsmooth composite objectives.

==> figures/illustration-prox-lin.tex <==
\begin{tikzpicture}[scale=4, xscale=1.5]
    % axis
    \draw[->, very thick] (-0.1, -1.2) --  (-0.1, 0.4);
    \draw[->, very thick] (-0.1, -1.2) --  (1.9, -1.2);

    % ‎\draw[scale=0.5, domain=0.3:0.65, smooth] 
    % plot ({\x}, {-(\x -0.2)^2});
    \draw[very thick, domain=0:0.8541, smooth, black] plot({\x}, {-3 * (abs(\x - 0.2))^2.5});
    \draw[very thick, domain=0.8541:1.5, smooth, black] plot({\x}, {-2 * (abs(\x - 1.5))^1.5});
    
    % Support point
    \filldraw[black] (0.5, -0.147885090526395) circle [radius=0.5pt];
    \filldraw[black] (0.5, -1.2) circle [radius=0.5pt];
    \draw[thick, dotted]  (0.5, -0.147885090526395) -- (0.5, -1.2); 
    \node at (0.5, -1.32) {\Large ${w}_t$} ;
    
    % Model
    \draw[ultra thick, domain=0.16:0.93762, smooth, dashed, C3] plot({\x}, {0.468302786666917 - 1.23237575438662 * \x + 0.5 * 1 * (\x - 0.5)^2});
    \draw[ultra thick, domain=0.93762:1.2, smooth, dashed, C3] plot({\x}, {3 * \x - 3.5 + 0.5 * 1 * (\x - 0.5)^2});
    
    \node at (1.65, -0.04) {\Large $f({w})$} ;
    \node[C3] at (1.52, 0.3) {\Large $\text{Model}(w; w_t)$} ;
    
    % w_{t+1}
    \filldraw[C3] (0.93762, -0.59) circle [radius=0.5pt];
    \filldraw[C3] (0.93762, -1.2) circle [radius=0.5pt];
    \draw[thick, dotted, C3]  (0.93762, -0.59) -- (0.93762, -1.2); 
    \node[C3] at (0.93762, -1.32) {\Large ${w}_{k+1}$} ;
    
\end{tikzpicture}
